Low-complexity separable beamformers for massive antenna array systems

Future cellular systems will likely employ massive bi-dimensional arrays to improve performance by large array gain and more accurate spatial filtering, motivating the design of low-complexity signal processing methods. We propose optimising a Kronecker-separable beamforming filter that takes advantage of the bi-dimensional array geometry to reduce computational costs. The Kronecker factors are obtained using two strategies: alternating optimisation, and sub-array minimum mean square error beamforming with Tikhonov regularization. According to the simulation results, the proposed methods are computationally efficient but come with source recovery degradation, which becomes negligible when the sources are sufficiently separated in space.

==> ber_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.21543905\\
-16	0.11073812\\
-12	0.033475125\\
-8	0.008152135\\
-4	0.00317467\\
0	0.00115964\\
4	0.004192445\\
8	0.012062825\\
12	0.01727139\\
16	0.018304355\\
20	0.016702705\\
};
\addlegendentry{$\rho=0.0$}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.21543905\\
-16	0.11073813\\
-12	0.03347524\\
-8	0.00815526\\
-4	0.003195545\\
0	0.00117454\\
4	0.00170837\\
8	0.001775885\\
12	0.000657085\\
16	0.000217925\\
20	0.00012289\\
};
\addlegendentry{$\rho=0.1$}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.215439045\\
-16	0.11073812\\
-12	0.03347585\\
-8	0.00816771\\
-4	0.00327753\\
0	0.001308185\\
4	0.000733335\\
8	0.00049479\\
12	0.000392185\\
16	0.000393575\\
20	0.000366925\\
};
\addlegendentry{$\rho=0.5$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.21543905\\
-16	0.11073814\\
-12	0.03347655\\
-8	0.00818325\\
-4	0.003376125\\
0	0.00152173\\
4	0.000950555\\
8	0.000784295\\
12	0.00072845\\
16	0.00072887\\
20	0.00069047\\
};
\addlegendentry{$\rho=1.0$}

\end{axis}
\end{tikzpicture}%

==> ber_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.215326845\\
-16	0.11043396\\
-12	0.031633745\\
-8	0.004450225\\
-4	0.000849475\\
0	0.000237715\\
4	0.000107395\\
8	5.843e-05\\
12	2.868e-05\\
16	1.863e-05\\
20	9.86e-06\\
};
\addlegendentry{MMSE}

\addplot [color=blue,mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.215331485\\
-16	0.11050138\\
-12	0.032035545\\
-8	0.00494125\\
-4	0.00106208\\
0	0.000342145\\
4	0.000199335\\
8	0.00017813\\
12	0.00017424\\
16	0.00019468\\
20	0.000196485\\
};
\addlegendentry{TMMSE}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.215347585\\
-16	0.110712005\\
-12	0.03354346\\
-8	0.0082404\\
-4	0.003373465\\
0	0.0012597\\
4	0.000675255\\
8	0.00049212\\
12	0.00041396\\
16	0.000412285\\
20	0.00037213\\
};
\addlegendentry{KMMSE\\$(\rho=0.5)$}

\end{axis}
\end{tikzpicture}%

==> cond_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos = north west,
legend style={font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.14506517928489\\
-16	1.362400431239\\
-12	1.91627464354011\\
-8	3.2951954018796\\
-4	6.67580226057207\\
0	15.4826042711498\\
4	37.3414002507592\\
8	92.4573128574934\\
12	229.138476938298\\
16	574.377922896956\\
20	1450.7911206026\\
};
\addlegendentry{$\rho=0.0$}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.14492025902587\\
-16	1.36149240337587\\
-12	1.91052959021697\\
-8	3.25938653844047\\
-4	6.45849563528776\\
0	14.1660038828634\\
4	30.0455004125021\\
8	57.0758459851947\\
12	89.2583766337681\\
16	116.111356911365\\
20	132.79919278204\\
};
\addlegendentry{$\rho=0.1$}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.14434346197502\\
-16	1.35790534336025\\
-12	1.88825218165192\\
-8	3.12666829658553\\
-4	5.73356848289817\\
0	10.6550695140998\\
4	17.1091821801907\\
8	23.0125168794806\\
12	26.5632637181752\\
16	28.42731831831\\
20	29.4272768745575\\
};
\addlegendentry{$\rho=0.5$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.14362889038108\\
-16	1.35352040027196\\
-12	1.86189287930486\\
-8	2.98119686021205\\
-4	5.05963318128543\\
0	8.24130213557488\\
4	11.3481137444236\\
8	13.511990412044\\
12	14.5402337643168\\
16	15.0496899899918\\
20	15.3543675307171\\
};
\addlegendentry{$\rho=1.0$}

\end{axis}
\end{tikzpicture}%

==> flops.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=300,
xtick={16,64,144,256},
xticklabels={{$\text{4 }\times\text{ 4}$},{$\text{8 }\times\text{ 8}$},{$\text{12 }\times\text{ 12}$},{$\text{16 }\times\text{ 16}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$N_h \times N_v$},
%xlabel={$\text{N}_\text{h}\text{ }\times\text{ N}_\text{v}$},
ymode=log,
ymin=1000,
ymax=100000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of flops},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
16	17776\\
64	874456\\
144	9403696\\
256	51740536\\
};
\addlegendentry{MMSE}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
16	25789.932\\
64	130182.762\\
144	369978.884\\
256	831498.59\\
};
\addlegendentry{TMMSE}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	1068\\
64	5864\\
144	16676\\
256	35808\\
};
\addlegendentry{KMMSE}

\end{axis}
\end{tikzpicture}%
